Steering What VLMs Should See Beyond the Limits of Prompting

Models inevitably pick up biases from their training, which may be misaligned with the task at hand at test time. Modern vision models are increasingly multi-modal and offer prompting potentially as a natural way to steer such biases. We investigate the opportunities and limits of this approach. We build a controlled behavioral test bed of seven cue conflicts across spatial, chromatic, spectral, and semantic features, in which each cue supports a different class. Across open-weight VLMs, biases vary widely and often differ from those of human observers. Targeted prompts indeed steer some biases almost perfectly in either direction, e.g., the bias toward overlaid text to over 98%, while failing on others. In-context learning is almost never effective. Probes show that several of the cues that resist prompting are only weakly decodable from the visual tokens, which creates a bottleneck for steering through prompting. To steer beyond it, we propose learnable steering tokens injected into the frozen vision encoder. They steer foreground-background and spatial-frequency biases to 87-99%, where prompting reaches at most 68% on the same models. Project: https://paulgavrikov.github.io/cuelimits

==> figures/tikz/fig_steering_tokens.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,
  font=\scriptsize,
  >={Triangle[length=3.6pt,width=3.4pt]},
  frame/.style={draw=vtline,line width=0.4pt,rounded corners=1.5pt},
  flow/.style={->,draw=vtline,line width=0.6pt},
  route/.style={->,draw=vtline,line width=0.6pt,rounded corners=3pt},
  tok/.style={draw=vtline,line width=0.4pt,minimum size=0.2cm,inner sep=0pt,fill=white},
  vtok/.style={tok},%
  ltok/.style={tok,top color=ctoka,bottom color=ctokb},%
  btok/.style={minimum size=0.3cm},%
  grp/.style={draw=vtline,dashed,line width=0.4pt,rounded corners=1.5pt,inner sep=0.8pt},
  box/.style={draw=cvlm,line width=0.6pt,rounded corners=3pt,fill=white},%
  blk/.style={draw=vtline,line width=0.4pt,rounded corners=1.5pt,inner sep=2pt,minimum height=0.46cm,font=\scriptsize,fill=white},
  lab/.style={inner sep=0pt,font=\scriptsize,align=center},
  gloss/.style={inner sep=0pt,font=\scriptsize\itshape,align=center},
  head/.style={anchor=south,inner sep=0pt,font=\bfseries\scriptsize,align=center},
]
\definecolor{vtline}{HTML}{000000}
\definecolor{cvlm}{HTML}{2F6F73}
\definecolor{ctoka}{HTML}{7E57C2}%
\definecolor{ctokb}{HTML}{E0457B}
\colorlet{ctok}{ctoka!50!ctokb}
\def\p{0.24}%
\def\cg{0.08}%
\def\yv{0.9}\def\yl{-0.9}%
\def\grid#1#2#3#4{%
  \foreach \i in {0,...,3}{\foreach \j in {0,...,3}{%
    \pgfmathsetmacro\gx{#3+(\i-1.5)*\p+(int(\i/2)-0.5)*\cg}%
    \pgfmathsetmacro\gy{#4-(\j-1.5)*\p-(int(\j/2)-0.5)*\cg}%
    \node[#2] (#1-\i-\j) at (\gx,\gy) {};}}}
\def\groups#1{%
  \node[grp,fit=(#1-0-0)(#1-1-1)] (#1-g1) {};
  \node[grp,fit=(#1-2-0)(#1-3-1)] (#1-g2) {};
  \node[grp,fit=(#1-0-2)(#1-1-3)] (#1-g3) {};
  \node[grp,fit=(#1-2-2)(#1-3-3)] (#1-g4) {};}

\def\xa{0.45}
\node[head] at (\xa,1.75) {encoder input};
\node[inner sep=0pt] (img) at (\xa,\yv) {\includegraphics[width=1.04cm,height=1.04cm]{figures/stimuli/x_leftright.png}};
\foreach \k in {1,2,3}{
  \draw[white,line width=1.2pt] ($(img.south west)+(\k*0.26,0)$) -- ++(0,1.04);
  \draw[white,line width=1.2pt] ($(img.south west)+(0,\k*0.26)$) -- ++(1.04,0);}
\draw[frame] (img.south west) rectangle (img.north east);
\node[lab,anchor=north] at ($(img.south)+(0,-0.08)$) {image patches\\+\,2D positions};
\grid{a}{ltok}{\xa}{\yl}
\node[lab,anchor=north] at ($(\xa,\yl)+(0,-0.6)$) {\textcolor{ctok}{$T$ steering tokens}\\no positions};

\node[box,minimum width=0.8cm,minimum height=3.3cm] (enc) at (2.2,0) {};
\node[lab,rotate=90] at (enc) {\textcolor{cvlm}{vision encoder \faSnowflake[regular]}\\\textit{bidirectional attention}};
\draw[flow] (img.east) -- (img.east-|enc.west);
\draw[flow] ($(\xa,\yl)+(0.55,0)$) -- (enc.west|-0,\yl);

\def\xb{3.45}
\grid{b}{vtok}{\xb}{\yv}\groups{b}
\grid{c}{ltok}{\xb}{\yl}\groups{c}
\draw[flow] (enc.east|-0,\yv) -- ($(\xb,\yv)+(-0.58,0)$);
\draw[flow] (enc.east|-0,\yl) -- ($(\xb,\yl)+(-0.58,0)$);

\def\xc{5.1}
\node[head] at ($(\xb,0)!0.5!(\xc,0)+(0,1.75)$) {projector: token merge};
\foreach \n/\i/\j in {1/0/0,2/1/0,3/0/1,4/1/1}{
  \node[vtok,btok] (v\n) at ($(\xc,\yv)+(\i*0.38-0.19,0.19-\j*0.38)$) {};
  \node[ltok,btok] (s\n) at ($(\xc,\yl)+(\i*0.38-0.19,0.19-\j*0.38)$) {};}
\draw[flow] ($(\xb,\yv)+(0.62,0)$) -- ($(\xc,\yv)+(-0.42,0)$);
\draw[flow] ($(\xb,\yl)+(0.62,0)$) -- ($(\xc,\yl)+(-0.42,0)$);
\node[lab,anchor=north] at ($(\xc,\yl)+(0,-0.5)$) {\textcolor{ctok}{$T'$}};
\draw[vtline,dashed,line width=0.4pt] ($(\xb,0)+(-0.7,0)$) -- ($(\xc,0)+(0.45,0)$);
\node[gloss,fill=white,inner sep=1.5pt] at ($(\xb,0)!0.5!(\xc,0)$) {merged separately};

\def\pd{0.36}%
\def\xd{6.3}
\foreach \k in {0,1}{\node[ltok,btok] (r\k) at (\xd+\k*\pd,0) {};}%
\foreach \k in {0,...,3}{\node[vtok,btok] (w\k) at (\xd+0.16+\k*\pd+2*\pd,0) {};}%
\foreach \k in {0,1}{\node[ltok,btok] (u\k) at (\xd+0.32+\k*\pd+6*\pd,0) {};}%
\node[inner sep=0pt] (pl) at ($(u1.east)+(0.15,0)$) {$+$};
\node[blk,anchor=west] (q) at ($(pl.east)+(0.07,0)$) {$Q$};
\node[head] at ($(r0)!0.5!(q)+(0,1.75)$) {language-model input};
\node[lab,anchor=north] at ($(w1.south)!0.5!(w2.south)+(0,-0.1)$) {vision tokens};
\node[lab,anchor=south] (bef) at ($(r0.north)!0.5!(r1.north)+(0,0.1)$) {\textcolor{ctok}{$T'/2$ before}};
\node[lab,anchor=south] (aft) at ($(u0.north)!0.5!(u1.north)+(0,0.1)$) {\textcolor{ctok}{$T'/2$ after}};

\draw[route] (v2.east) -- ($(w1.north)!0.5!(w2.north)+(0,0.93)$) node[gloss,pos=0.45,above=1pt] {flatten} -- ($(w1.north)!0.5!(w2.north)+(0,0.06)$);
\draw[route] (s2.east) -| ($(r0.south)!0.5!(r1.south)+(0,-0.06)$);
\draw[route] (s4.east) -| ($(u0.south)!0.5!(u1.south)+(0,-0.06)$);
\node[gloss,anchor=north west,align=left] at ($(s4.east)+(0.25,-0.1)$) {split around the vision tokens,\\position ID $0$};

\node[box,minimum width=0.8cm,minimum height=3.3cm] (lm) at ($(q.east)+(0.75,0)$) {};
\node[lab,rotate=90] at (lm) {\textcolor{cvlm}{language model \faSnowflake[regular]}\\\textit{causal attention}};
\draw[flow] (q.east) -- (lm.west|-q.east);

\end{tikzpicture}

